Tropical Weierstrass points and Weierstrass weights

In this paper, we study tropical Weierstrass points. These are the analogues for tropical curves of ramification points of line bundles on algebraic curves. For a divisor on a tropical curve, we associate intrinsic weights to the connected components of the locus of tropical Weierstrass points. These are obtained by analyzing the slopes of rational functions in the complete linear series of the divisor. We prove that for a divisor $D$ of degree $d$ and rank $r$ on a genus $g$ tropical curve, the sum of weights is equal to $d - r + rg$. We establish analogous statements for tropical linear series. In the case $D$ comes from the tropicalization of a divisor, these weights control the number of Weierstrass points that are tropicalized to each component. Our results provide answers to open questions originating from the work of Baker on specialization of divisors from curves to graphs. We conclude with multiple examples that illustrate interesting features appearing in the study of tropical Weierstrass points, and raise several open questions.

==> proof-figure2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{proof-figure2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12211,6739)(498,-8297)
\put(4726,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(526,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(4426,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V'$}%
}}}}
\put(5251,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\end{picture}%

